Compositional Generalization with Grounded Language Models

Grounded language models use external sources of information, such as knowledge graphs, to meet some of the general challenges associated with pre-training. By extending previous work on compositional generalization in semantic parsing, we allow for a controlled evaluation of the degree to which these models learn and generalize from patterns in knowledge graphs. We develop a procedure for generating natural language questions paired with knowledge graphs that targets different aspects of compositionality and further avoids grounding the language models in information already encoded implicitly in their weights. We evaluate existing methods for combining language models with knowledge graphs and find them to struggle with generalization to sequences of unseen lengths and to novel combinations of seen base components. While our experimental results provide some insight into the expressive power of these models, we hope our work and released datasets motivate future research on how to better combine language models with structured knowledge representations.

==> figures/arch2.tex <==
\begin{tikzpicture}[
                vertex/.style={circle, fill=porange, inner sep=0.5mm},
                arc/.style={-{Latex[scale=0.6]}},
                flow/.style={-{Latex}},
                input/.style={draw, rounded corners=2mm}
        ]
        \NewDocumentCommand\tgraph{m m m}{
                \node[vertex, fill=#3] (#1 v1) at (#2) {};
                \node[vertex] (#1 v2) at ([yshift=-3mm, xshift=5mm]#1 v1) {};
                \node[vertex] (#1 v3) at ([yshift=-1mm, xshift=-4mm]#1 v2) {};
                \node[vertex] (#1 v4) at ([yshift=-2mm, xshift=3mm]#1 v2) {};
                \node[vertex, fill=#3] (#1 v5) at ([yshift=2mm, xshift=4mm]#1 v2) {};
                \draw[arc] (#1 v1) -- (#1 v2);
                \draw[arc] (#1 v2) -- (#1 v3);
                \draw[arc] (#1 v2) -- (#1 v4);
                \draw[arc] (#1 v2) -- (#1 v5);
                \draw[arc] (#1 v4) -- (#1 v5);
                \node[input, fit=(#1 v1)(#1 v2)(#1 v3)(#1 v4)(#1 v5), inner sep=1mm] (#1) {};
        }

        \foreach \n/\d in {Disjoint/0, Grounded/4, Unidirectional/8, Bidirectional/12}{
                \tgraph{input graph}{\d, 0}{\ifnum\d<2 ppink\else pgreen\fi}

                \node[input, text width=13mm, left=5mm of input graph, font=\scriptsize] (input text) {\raggedright Is \textcolor{\ifnum\d<2 ppink\else pgreen\fi}{\(\boldsymbol{\head}\)} teaching \textcolor{\ifnum\d<2 ppink\else pgreen\fi}{\(\boldsymbol{\tail}\)}?\ifnum\d=12\relax~\textcolor{porange}{[t]}\fi};

                \node[fill=pblue, text=white, above=4mm of input text] (bert) {BERT};
                \node[fill=porange, text=white] (gnn) at (bert-|input graph) {GNN};

                \draw[flow] (input graph) -- (gnn);
                \draw[flow] (input text) -- (bert);

                \node[above=4mm of bert] (z text) {\(z_\text{text}\)};
                \tgraph{output graph}{\d, 21mm}{\ifnum\d<2 ppink\else pgreen\fi}
                \node[above=1.5mm of output graph, inner ysep=0mm] (z graph) {\(z_\text{graph}\)};

                \draw[flow] (bert) -- (z text);
                \draw[flow] (gnn) -- (output graph);

                \coordinate (tmp) at ([yshift=-0.6mm]output graph.north);
                \coordinate (out) at ([yshift=0.2mm]z graph.south);

                \ifnum\d<6
                        \draw[arc, \ifnum\d<2 ppink\else pgreen\fi] (output graph v1) |- (tmp) -- (out);
                        \draw[arc, \ifnum\d<2 ppink\else pgreen\fi] (output graph v5) |- (tmp) -- (out);
                \fi

                %\ifnum\d>2
                %\coordinate (text inter) at ($(input text.east)!0.3!(input graph.west)$);
                %\draw[pblue, flow] (z text) -| (text inter) -- (input graph);
                %\draw[pblue, arc] (input graph.west) to[out=0, in=270, looseness=1.5] (input graph v1);
                %\draw[pblue, arc] (input graph.west) to[out=0, in=180, looseness=2] (input graph v5);
                %\fi

                \coordinate (tmp) at ([yshift=-0.4mm]output graph.north);

                \ifnum\d>6
                        \node[vertex, fill=pblue] (input graph u) at ([yshift=3.5mm, xshift=-0.5mm]input graph v2) {};
                        \node[vertex, fill=pblue] (output graph u) at ([yshift=3.5mm, xshift=-0.5mm]output graph v2) {};
                        \foreach \v in {1,...,5}{
                                \draw[arc] (input graph v\v) -- (input graph u);
                                \draw[arc] (output graph v\v) -- (output graph u);
                        }
                        \draw[pgreen] (output graph v1) |- (tmp);
                        \draw[pgreen] (output graph v5) |- (tmp);
                        \draw[arc, pblue] (output graph u) -- (out);
                        %\draw[pblue, arc] (input graph.west) to[out=0, in=210, looseness=1.5] (input graph u);
                \fi
                
                \coordinate (graph inter) at ([yshift=-1.5mm]$(input text.east)!0.6!(input graph.west)$);
                \ifnum\d>10
                        \draw[flow, porange] (z graph.185) -| (graph inter) -- (input text.east|-graph inter);
                        %\draw[arc, porange] (input text.east|-graph inter) -- +(-3mm, 0);
                \fi

                \coordinate (tmp) at (z text|-z graph.175);
                \node[inner sep=0mm] (concat) at ($(tmp)!0.5!(z graph.175)$) {\(\oplus\)};
                \draw[flow] (z graph.175) -- (concat);
                \draw[flow] (z text) |- (concat);

                \node[fill=pblue!50!porange, text=white, above=4mm of concat] (mlp) {MLP};
                \draw[flow] (concat) -- (mlp);

                \node[above=4mm of mlp] (y) {\(\hat{y}\)};
                \draw[flow] (mlp) -- (y);

                \node at ([yshift=-4mm]input text.south -| graph inter) {\strut \n};
        }
\end{tikzpicture}

==> figures/kg_ex2.tex <==
\begin{tikzpicture}[
                entity/.style={fill=pblue, text=white, minimum height=8mm, rounded corners=2mm},
                link/.style={-{Latex}, rounded corners=1mm},
                relation/.style={above, rotate=90},
        ]
        \small
        \matrix[column sep=5mm, row sep=20mm] {
                \node[entity] (professor7) {Professor7}; & & \node[entity] (paper2) {Paper2}; \\
                \node[entity] (course31) {Course31};     & & \node[entity] (professor2) {Professor2}; \\
                \node[entity] (gradstudent9) {GradStudent9}; & \node[entity] (gradstudent3) {GradStudent3}; & \node[entity] (gradstudent5) {GradStudent5}; \\
        };
        \draw[link] (professor7) to node[relation] {\textsc{Teaches}} (course31);
        \draw[link] (professor2) to node[relation] {\textsc{advisor}} (gradstudent5);
        \draw[link] (professor2) to node[relation] {\textsc{pub.author}} (paper2);
        \draw[link] (course31) to node[relation] {\textsc{hasStudent}} (gradstudent9);
        \draw[link] (course31) -| node[pos=0.75, relation] {\textsc{hasStudent}} (gradstudent3.140);
        \draw[link] (professor2) -| node[pos=0.75, relation] {\textsc{advisor}} (gradstudent3.40);
        \coordinate (right) at ($(gradstudent5.east)+(4mm, 0)$);
        \draw[link] (gradstudent5) -- (right) -- node[relation] {\textsc{pub.author}} (paper2-|right) -- (paper2);
\end{tikzpicture}
